Maximal Hamiltonicity of realization graphs of degree sequences

We prove that the realization graph of every graphical degree sequence is maximally Hamiltonian: it is Hamilton-laceable when bipartite on more than one vertex, and Hamilton-connected otherwise. This answers Problem P59 of M\"utze's survey of combinatorial Gray codes, and the Hamiltonicity question recorded as open by Barrus, in the strongest form either admits. The argument is an induction on the number of ground vertices, cutting the realization graph at a single ground vertex into fibers and the quotient they lie over. The proof is formalized in Lean 4 and checked by its kernel, with seven results cited from the literature and nothing else assumed. Its engine is a classification. The realizable neighborhoods of a ground vertex form a shifted family -- one closed under replacing an element by a smaller one -- and the quotient is the Johnson graph of that family. Such a Johnson graph can fail to be Hamilton-connected, and we determine exactly when: the failures are one explicit family of examples, the Y-families, and each of them fails between a single pair of its members. A shifted family with a greatest member never fails, and those families are exactly the shifted matroids, where the conclusion already follows from the theorem of Naddef and Pulleyblank on the graphs of 0/1-polytopes. The obstruction lives entirely outside the matroid case, which is why it has not been met before.

==> figures/fig_assembly.tex <==
% GENERATED by figures/make_fig_assembly.py. Do not hand-edit.
% Data read from the verified walkthrough build; nothing here is hand-typed.
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  dot/.style={circle,fill=black!78,inner sep=1.4pt},
  run/.style={draw=black!80,line width=1.5pt},
  conn/.style={draw=black!45,line width=0.8pt,dashed},
  box/.style={draw=black!30,rounded corners=2pt,line width=0.6pt},
  buf/.style={draw=black!70,rounded corners=2pt,line width=1.1pt},
  ann/.style={font=\scriptsize,text=black!62},
  lab/.style={font=\scriptsize}]
\node[dot] at (0,-0.62) {};
\node[dot] at (0,0) {};
\node[dot] at (0,0.62) {};
\draw[run] (0,-0.62) -- (0,0);
\draw[run] (0,0) -- (0,0.62);
\draw[box] (-0.36,-1.09) rectangle (0.36,1.09);
\node[ann] at (0,-1.45) {$q_{0}$};
\node[ann] at (0,-1.79) {$\{1,2\}$};
\node[dot] at (2.45,0) {};
\draw[box] (2.09,-0.5) rectangle (2.81,0.5);
\node[ann] at (2.45,-0.86) {$q_{1}$};
\node[ann] at (2.45,-1.2) {$\{2,4\}$};
\node[dot] at (4.9,-0.62) {};
\node[dot] at (4.9,0) {};
\node[dot] at (4.9,0.62) {};
\draw[run] (4.9,-0.62) -- (4.9,0);
\draw[run] (4.9,0) -- (4.9,0.62);
\draw[buf] (4.54,-1.09) rectangle (5.26,1.09);
\node[ann] at (4.9,-1.45) {$q_{2}$};
\node[ann] at (4.9,-1.79) {$\{1,4\}$};
\node[dot] at (7.35,0) {};
\draw[box] (6.99,-0.5) rectangle (7.71,0.5);
\node[ann] at (7.35,-0.86) {$q_{3}$};
\node[ann] at (7.35,-1.2) {$\{1,5\}$};
\node[dot] at (9.8,0) {};
\draw[box] (9.44,-0.5) rectangle (10.16,0.5);
\node[ann] at (9.8,-0.86) {$q_{4}$};
\node[ann] at (9.8,-1.2) {$\{1,6\}$};
\draw[conn,-{Latex[length=1.8mm]}] (0.36,0.62) -- (2.09,0);
\draw[conn,-{Latex[length=1.8mm]}] (2.81,0) -- (4.54,0.62);
\draw[conn,-{Latex[length=1.8mm]}] (6.99,0) -- (5.26,-0.62);
\draw[conn,-{Latex[length=1.8mm]}] (9.44,0) -- (7.71,0);
\node[lab] at (-0.6,-0.62) {$G_0$};
\node[lab] at (10.4,0) {$G_1$};
\node[lab] at (4.3,0.62) {$x$};
\node[lab] at (5.52,-0.88) {$y$};
\node[ann] at (4.9,1.4) {the buffer};
\node[ann,anchor=west] at (11.15,0.5) {bold: a spanning walk};
\node[ann,anchor=west] at (11.15,0.12) {inside one fiber};
\node[ann,anchor=west] at (11.15,-0.35) {dashed: a connector, pointing};
\node[ann,anchor=west] at (11.15,-0.72) {the way the chain is built};
\end{tikzpicture}
\caption{The concatenated path, on the instance of the worked example closing this section: $d=(4,2,2,2,1,1)$ at the pivot $v=3$. Each box is a fiber over one vertex of the quotient Hamilton path $q_0,\dots,q_4$, drawn with its realizations and the spanning walk through them; the dashed edges are the connectors that cross between consecutive fibers. Reading left to right is not how the path is built. Two chains are built inwards -- one from $G_0$ by Theorem~9.1, one back from $G_1$ -- and they enter the buffer $q_2$ at the two distinct realizations $x$ and $y$, the second of which Theorem~9.2 is invoked to keep distinct from the first. The buffer is the only fiber whose two ends are both forced, and it is the only one required to be non-bipartite: a laceable fiber would have no walk at all between an $x$ and a $y$ of the same color. Splicing the buffer walk between the two chains, with the right-hand one reversed, gives the Hamilton $G_0$--$G_1$ path listed at the end of this section.}
\label{fig:assembly}
\end{figure}


==> figures/fig_fibres.tex <==
% GENERATED by figures/make_fig_fibres.py. Do not hand-edit.
% Realizations enumerated from scratch; fibers, quotient adjacency, shiftedness of I_v and
% Theorem 5.6's signed identity are all checked before emission.
\begin{figure}[!ht]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  miniedge/.style={black!55,line width=0.6pt},
  swedge/.style={black!85,line width=1.4pt},
  minidot/.style={circle,fill=black!70,inner sep=0pt,minimum size=1.7mm},
  pivotdot/.style={circle,draw=black!85,fill=white,line width=0.8pt,inner sep=0pt,minimum size=2.6mm},
  fibrebox/.style={rounded corners=2.5pt,draw=black!35,densely dashed},
  qlab/.style={font=\scriptsize,align=center,anchor=south},
  ann/.style={font=\scriptsize,text=black!70},
  cross/.style={black!85,line width=1.3pt},
]
\draw[fibrebox] (-0.82,-2.47) rectangle (0.82,0.82);
\node[qlab] at (0,0.92) {$N(v)=\{1,3\}$\\[-1pt]{\tiny fiber of 2}};
\draw[fibrebox] (1.815,-2.47) rectangle (3.455,0.82);
\node[qlab] at (2.635,0.92) {$N(v)=\{1,4\}$\\[-1pt]{\tiny fiber of 2}};
\draw[fibrebox] (4.45,-0.82) rectangle (6.09,0.82);
\node[qlab] at (5.27,0.92) {$N(v)=\{1,5\}$\\[-1pt]{\tiny fiber of 1}};
\draw[fibrebox] (7.085,-0.82) rectangle (8.725,0.82);
\node[qlab] at (7.905,0.92) {$N(v)=\{3,4\}$\\[-1pt]{\tiny fiber of 1}};
\node[ann,anchor=south] at (3.952,3.3) {the quotient $J(I_v)$, one node per fiber};
\draw[miniedge,line width=0.9pt] (3.202,2.77) -- (4.702,2.77);
\draw[miniedge,line width=0.9pt] (3.202,2.77) -- (2.002,2.05);
\draw[miniedge,line width=0.9pt] (3.202,2.77) -- (5.902,2.05);
\draw[miniedge,line width=0.9pt] (4.702,2.77) -- (2.002,2.05);
\draw[miniedge,line width=0.9pt] (4.702,2.77) -- (5.902,2.05);
\draw[black!45,densely dotted,line width=0.9pt] (2.002,2.05) -- (5.902,2.05);
\node[ann,font=\tiny,anchor=north] at (3.952,1.99) {no edge};
\node[minidot] at (3.202,2.77) {};
\node[ann,font=\tiny,anchor=south] at (3.202,2.87) {$\{1,3\}$};
\node[minidot] at (4.702,2.77) {};
\node[ann,font=\tiny,anchor=south] at (4.702,2.87) {$\{1,4\}$};
\node[minidot] at (2.002,2.05) {};
\node[ann,font=\tiny,anchor=south] at (2.002,2.15) {$\{1,5\}$};
\node[minidot] at (5.902,2.05) {};
\node[ann,font=\tiny,anchor=south] at (5.902,2.15) {$\{3,4\}$};
\draw[miniedge] (3.184e-17,0.52) -- (-0.4945,0.1607);
\draw[miniedge] (3.184e-17,0.52) -- (-0.3056,-0.4207);
\draw[miniedge] (3.184e-17,0.52) -- (0.3056,-0.4207);
\draw[swedge] (-0.4945,0.1607) -- (-0.3056,-0.4207);
\draw[swedge] (0.3056,-0.4207) -- (0.4945,0.1607);
\node[minidot] at (3.184e-17,0.52) {};
\node[pivotdot] at (-0.4945,0.1607) {};
\node[minidot] at (-0.3056,-0.4207) {};
\node[minidot] at (0.3056,-0.4207) {};
\node[minidot] at (0.4945,0.1607) {};
\node[ann,font=\tiny] at (0,-0.66) {$G_{1}$};
\draw[miniedge] (2.635,0.52) -- (2.14,0.1607);
\draw[miniedge] (2.635,0.52) -- (2.329,-0.4207);
\draw[miniedge] (2.635,0.52) -- (2.941,-0.4207);
\draw[swedge] (2.14,0.1607) -- (2.941,-0.4207);
\draw[swedge] (2.329,-0.4207) -- (3.13,0.1607);
\node[minidot] at (2.635,0.52) {};
\node[pivotdot] at (2.14,0.1607) {};
\node[minidot] at (2.329,-0.4207) {};
\node[minidot] at (2.941,-0.4207) {};
\node[minidot] at (3.13,0.1607) {};
\node[ann,font=\tiny] at (2.635,-0.66) {$G_{2}$};
\draw[miniedge] (5.27,0.52) -- (4.775,0.1607);
\draw[miniedge] (5.27,0.52) -- (4.964,-0.4207);
\draw[miniedge] (5.27,0.52) -- (5.576,-0.4207);
\draw[miniedge] (4.775,0.1607) -- (5.765,0.1607);
\draw[miniedge] (4.964,-0.4207) -- (5.576,-0.4207);
\node[minidot] at (5.27,0.52) {};
\node[pivotdot] at (4.775,0.1607) {};
\node[minidot] at (4.964,-0.4207) {};
\node[minidot] at (5.576,-0.4207) {};
\node[minidot] at (5.765,0.1607) {};
\node[ann,font=\tiny] at (5.27,-0.66) {$G_{3}$};
\draw[miniedge] (2.635,-1.13) -- (2.14,-1.489);
\draw[miniedge] (2.635,-1.13) -- (2.329,-2.071);
\draw[miniedge] (2.635,-1.13) -- (3.13,-1.489);
\draw[miniedge] (2.14,-1.489) -- (2.941,-2.071);
\draw[miniedge] (2.329,-2.071) -- (2.941,-2.071);
\node[minidot] at (2.635,-1.13) {};
\node[pivotdot] at (2.14,-1.489) {};
\node[minidot] at (2.329,-2.071) {};
\node[minidot] at (2.941,-2.071) {};
\node[minidot] at (3.13,-1.489) {};
\node[ann,font=\tiny] at (2.635,-2.31) {$G_{4}$};
\draw[miniedge] (3.184e-17,-1.13) -- (-0.4945,-1.489);
\draw[miniedge] (3.184e-17,-1.13) -- (0.3056,-2.071);
\draw[miniedge] (3.184e-17,-1.13) -- (0.4945,-1.489);
\draw[miniedge] (-0.4945,-1.489) -- (-0.3056,-2.071);
\draw[miniedge] (-0.3056,-2.071) -- (0.3056,-2.071);
\node[minidot] at (3.184e-17,-1.13) {};
\node[pivotdot] at (-0.4945,-1.489) {};
\node[minidot] at (-0.3056,-2.071) {};
\node[minidot] at (0.3056,-2.071) {};
\node[minidot] at (0.4945,-1.489) {};
\node[ann,font=\tiny] at (0,-2.31) {$G_{5}$};
\draw[miniedge] (7.905,0.52) -- (7.599,-0.4207);
\draw[miniedge] (7.905,0.52) -- (8.211,-0.4207);
\draw[miniedge] (7.905,0.52) -- (8.4,0.1607);
\draw[miniedge] (7.41,0.1607) -- (7.599,-0.4207);
\draw[miniedge] (7.41,0.1607) -- (8.211,-0.4207);
\node[minidot] at (7.905,0.52) {};
\node[pivotdot] at (7.41,0.1607) {};
\node[minidot] at (7.599,-0.4207) {};
\node[minidot] at (8.211,-0.4207) {};
\node[minidot] at (8.4,0.1607) {};
\node[ann,font=\tiny] at (7.905,-0.66) {$G_{6}$};
\draw[cross] (0.62,0) -- (2.015,0);
\node[ann,anchor=south] at (1.317,0.14) {a connector};
\node[ann,anchor=north west] at (-0.9,-3) {$\circ$ the pivot $v$; the two heavy edges in each of the joined realizations are the 2-switch};
\node[ann,anchor=south] at (-2.62,0.515) {the ground vertices};
\node[minidot] at (-2.62,-0.305) {};
\node[ann] at (-2.62,0.111) {$1$};
\node[pivotdot] at (-3.115,-0.6643) {};
\node[ann] at (-3.51,-0.5358) {$2$};
\node[minidot] at (-2.926,-1.246) {};
\node[ann] at (-3.17,-1.582) {$3$};
\node[minidot] at (-2.314,-1.246) {};
\node[ann] at (-2.07,-1.582) {$4$};
\node[minidot] at (-2.125,-0.6643) {};
\node[ann] at (-1.73,-0.5358) {$5$};
\node[ann,anchor=north] at (-2.62,-2.125) {the pivot is $v=2$};
\end{tikzpicture}
\caption{The quotient at a ground vertex, on $d = (3,2,2,2,1)$ with pivot $v$ the open circle. Its 6 realizations divide into 4 fibers by the neighborhood of $v$, and those neighborhoods are $I_v = \{\{1,3\}, \{1,4\}, \{1,5\}, \{3,4\}\}$, a shifted family; the key at the left numbers the ground vertices, so each set can be read off the drawing, and the six realizations carry the names $G_1$ to $G_6$ they are given in Figure~\ref{fig:realizationgraph}, which draws the same six as one graph. Two fibers are adjacent in the quotient exactly when their neighborhoods differ in one element, which is Corollary 5.5: the quotient is the Johnson graph of $I_v$. The heavy edge joins two realizations in adjacent fibers, and it is a single 2-switch: the four heavy edges inside those two realizations are the ones it toggles. Such an edge is a \emph{connector}, and Section 5.4 counts them: the signed identity of Theorem 5.6 holds at every realization of the source fiber here, with both counts taken on the ground.}
\label{fig:fibers}
\end{figure}


==> figures/fig_layer_split.tex <==
% GENERATED by figures/make_fig_layer_split.py. Do not hand-edit.
% The layers, the link, the crossing and both intra-layer paths are computed and
% checked; the spliced walk is verified to be a Hamilton A-B path of J(F).
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  mem/.style={circle,draw=black!72,fill=white,minimum size=7.4mm,inner sep=0pt,font=\scriptsize},
  endpt/.style={circle,draw=black!85,fill=black!10,line width=0.9pt,minimum size=7.4mm,inner sep=0pt,font=\scriptsize},
  linkmem/.style={circle,draw=black!55,fill=white,densely dotted,minimum size=7.0mm,inner sep=0pt,font=\scriptsize},
  pathedge/.style={black!60,line width=0.8pt},
  crossedge/.style={black!85,line width=1.5pt},
  layerbox/.style={rounded corners=3pt,draw=black!35,densely dashed},
  boxtitle/.style={font=\scriptsize,align=center,text=black!75},
  ann/.style={font=\scriptsize,text=black!70},
]
\draw[layerbox] (-2.27,-5.27) rectangle (2.27,-4.03);
\node[boxtitle,anchor=north] at (0,-5.39) {the link $L = F^{e} - e$, shifted of rank $2$\\on the smaller ground --- this is what the induction uses};
\draw[layerbox] (-0.72,-3.12) rectangle (0.72,0.62);
\node[boxtitle,anchor=south] at (0,0.72) {containing layer $F^{e}$};
\draw[layerbox] (3.88,-5.12) rectangle (5.32,-1.38);
\node[boxtitle,anchor=south] at (4.6,-1.28) {avoiding layer $F^{\neg e}$};
\draw[pathedge] (0,-0) -- (0,-1.25);
\draw[pathedge] (0,-1.25) -- (0,-2.5);
\draw[pathedge] (4.6,-2) -- (4.6,-3.25);
\draw[pathedge] (4.6,-3.25) -- (4.6,-4.5);
\draw[crossedge] (0,-2.5) -- (4.6,-2);
\draw[black!45,densely dotted,-{Stealth[length=4pt]},line width=0.7pt] (0,-3) -- (0,-3.93);
\node[ann,anchor=west] at (0.22,-3.465) {delete $e$};
\node[endpt] at (0,-0) {$\mathsf{123}$};
\node[endpt] at (4.6,-4.5) {$\mathsf{124}$};
\node[mem] at (4.6,-2) {$\mathsf{125}$};
\node[mem] at (4.6,-3.25) {$\mathsf{126}$};
\node[mem] at (0,-1.25) {$\mathsf{134}$};
\node[mem] at (0,-2.5) {$\mathsf{135}$};
\node[linkmem] at (-1.55,-4.65) {$\mathsf{12}$};
\node[linkmem] at (0,-4.65) {$\mathsf{14}$};
\node[linkmem] at (1.55,-4.65) {$\mathsf{15}$};
\node[ann,anchor=east] at (-0.62,-0) {$A$};
\node[ann,anchor=west] at (5.22,-4.5) {$B$};
\node[ann,anchor=south,fill=white,inner sep=1.5pt] at (2.3,-2.19) {the crossing};
\end{tikzpicture}
\caption{The split of Section 7.8.1, carried out on $F = \{\mathsf{123}, \mathsf{124}, \mathsf{125}, \mathsf{126}, \mathsf{134}, \mathsf{135}\}$, shifted of rank $3$ on $[6]$, at $e = 3$. The containing layer $F^{e}$ and the avoiding layer $F^{\neg e}$ partition $F$. The induction is not applied to $F^{e}$, which is not closed under decrement, but to the link $L = F^{e} - e$, shifted of rank $2$ on the ground with $e$ removed; $W \mapsto W - e$ is an isomorphism $J(F^{e}) \to J(L)$. A Hamilton path of each layer, joined across the single heavy crossing $\mathsf{135}$--$\mathsf{125}$, splices to the Hamilton $A$--$B$ path $\mathsf{123} \to \mathsf{134} \to \mathsf{135} \to \mathsf{125} \to \mathsf{126} \to \mathsf{124}$ of $J(F)$. What the induction must supply is the crossing, and that is Theorem 7.11.}
\label{fig:layersplit}
\end{figure}


==> figures/fig_quotient10.tex <==
% GENERATED by figures/make_fig_quotient10.py. Do not hand-edit.
% Vertices, fiber sizes, the Hamilton path, the buffer and the prescribed pair are READ from
% the verified walkthrough build; the edge set is derived and checked against its counts.
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  qdot/.style={circle,fill=black!78,inner sep=0pt,minimum size=2.4mm},
  bufring/.style={circle,draw=black!80,line width=1.1pt,inner sep=0pt,minimum size=5.2mm},
  pathedge/.style={black!85,line width=1.6pt},
  chord/.style={black!45,line width=0.7pt},
  nonedge/.style={black!45,densely dotted,line width=0.8pt},
  qlab/.style={font=\scriptsize,align=center,anchor=south},
  ann/.style={font=\scriptsize,text=black!62},
  lab/.style={font=\scriptsize}]
\draw[chord] (0,0) .. controls (1.204,-1.57) and (3.096,-1.57) .. (4.3,0);
\draw[chord] (0,0) .. controls (1.806,-2.19) and (4.644,-2.19) .. (6.45,0);
\draw[chord] (0,0) .. controls (2.408,-2.81) and (6.192,-2.81) .. (8.6,0);
\draw[chord] (4.3,0) .. controls (5.504,-1.57) and (7.396,-1.57) .. (8.6,0);
\draw[nonedge] (2.15,0) .. controls (3.354,2.45) and (5.246,2.45) .. (6.45,0);
\draw[nonedge] (2.15,0) .. controls (3.956,3.2) and (6.794,3.2) .. (8.6,0);
\draw[pathedge] (0,0) -- (2.15,0);
\draw[pathedge] (2.15,0) -- (4.3,0);
\draw[pathedge] (4.3,0) -- (6.45,0);
\draw[pathedge] (6.45,0) -- (8.6,0);
\node[qdot] at (0,0) {};
\node[qlab] at (0,0.34) {$q_{0}$\\$ \{1,2\} $\\[-1pt]{\tiny fiber of 3}};
\node[qdot] at (2.15,0) {};
\node[qlab] at (2.15,0.34) {$q_{1}$\\$ \{2,4\} $\\[-1pt]{\tiny fiber of 1}};
\node[bufring] at (4.3,0) {};
\node[qdot] at (4.3,0) {};
\node[qlab] at (4.3,0.34) {$q_{2}$\\$ \{1,4\} $\\[-1pt]{\tiny fiber of 3}\\[-1pt]{\tiny the buffer}};
\node[qdot] at (6.45,0) {};
\node[qlab] at (6.45,0.34) {$q_{3}$\\$ \{1,5\} $\\[-1pt]{\tiny fiber of 1}};
\node[qdot] at (8.6,0) {};
\node[qlab] at (8.6,0.34) {$q_{4}$\\$ \{1,6\} $\\[-1pt]{\tiny fiber of 1}};
\node[lab] at (-0.78,0) {$A$};
\node[lab] at (9.38,0) {$B$};
\node[ann,anchor=north] at (4.3,-3.36) {heavy: the Hamilton $A$--$B$ path of Theorem 7.7\quad light: the quotient's other edges};
\node[ann,anchor=north] at (4.3,-3.76) {dotted: the two non-adjacent pairs, so the quotient is not complete};
\end{tikzpicture}
\caption{The quotient of the worked example, on $d=(4,2,2,2,1,1)$ at the pivot $v=3$: the Johnson graph of $I_{3}$, one vertex per fiber. It has 5 vertices and 8 edges, two short of complete -- $\{2,4\}$ is adjacent to neither $\{1,5\}$ nor $\{1,6\}$, since those pairs differ in two elements rather than one. The prescribed projections $A$ and $B$ are the two ends, and the heavy edges are the Hamilton $A$--$B$ path Theorem 7.7 supplies; the family is a Y-family, so that path exists only because $\{A,B\}$ is not its universal pair, which is the choice Section 8 makes. The ringed vertex $q_{2}$ is the buffer: its fiber is a triangle, hence not bipartite, and it is the one fiber entered from both sides. Figure~\ref{fig:assembly} draws what happens inside these five fibers.}
\label{fig:quotient10}
\end{figure}


==> figures/fig_realization_graph.tex <==
% GENERATED by figures/make_fig_realization_graph.py. Do not hand-edit.
% Realizations enumerated from scratch; every drawn edge verified to be a single 2-switch and
% every omitted pair verified not to be, before emission.
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  minidot/.style={circle,fill=black!72,inner sep=0.9pt},
  miniedge/.style={draw=black!52,line width=0.42pt},
  gedge/.style={draw=black!30,line width=0.7pt},
  ann/.style={font=\scriptsize,text=black!62}]
\draw[gedge] (1.929e-16,3.15) -- (2.728,-1.575);
\draw[gedge] (1.929e-16,3.15) -- (-2.728,-1.575);
\draw[gedge] (1.929e-16,3.15) -- (-2.728,1.575);
\draw[gedge] (1.929e-16,3.15) -- (2.728,1.575);
\draw[gedge] (2.728,-1.575) -- (-2.728,-1.575);
\draw[gedge] (2.728,-1.575) -- (-5.786e-16,-3.15);
\draw[gedge] (2.728,-1.575) -- (2.728,1.575);
\draw[gedge] (-2.728,-1.575) -- (-5.786e-16,-3.15);
\draw[gedge] (-2.728,-1.575) -- (-2.728,1.575);
\draw[gedge] (-5.786e-16,-3.15) -- (-2.728,1.575);
\draw[gedge] (-5.786e-16,-3.15) -- (2.728,1.575);
\draw[gedge] (-2.728,1.575) -- (2.728,1.575);
\fill[white] (1.929e-16,3.15) circle (0.72);
\draw[miniedge] (2.247e-16,3.67) -- (-0.4945,3.311);
\draw[miniedge] (2.247e-16,3.67) -- (-0.3056,2.729);
\draw[miniedge] (2.247e-16,3.67) -- (0.3056,2.729);
\draw[miniedge] (-0.4945,3.311) -- (-0.3056,2.729);
\draw[miniedge] (0.3056,2.729) -- (0.4945,3.311);
\node[minidot] at (2.247e-16,3.67) {};
\node[minidot] at (-0.4945,3.311) {};
\node[minidot] at (-0.3056,2.729) {};
\node[minidot] at (0.3056,2.729) {};
\node[minidot] at (0.4945,3.311) {};
\node[ann] at (2.578e-16,4.21) {$G_{1}$};
\fill[white] (2.728,-1.575) circle (0.72);
\draw[miniedge] (2.728,-1.055) -- (2.233,-1.414);
\draw[miniedge] (2.728,-1.055) -- (2.422,-1.996);
\draw[miniedge] (2.728,-1.055) -- (3.034,-1.996);
\draw[miniedge] (2.233,-1.414) -- (3.034,-1.996);
\draw[miniedge] (2.422,-1.996) -- (3.223,-1.414);
\node[minidot] at (2.728,-1.055) {};
\node[minidot] at (2.233,-1.414) {};
\node[minidot] at (2.422,-1.996) {};
\node[minidot] at (3.034,-1.996) {};
\node[minidot] at (3.223,-1.414) {};
\node[ann] at (3.646,-2.105) {$G_{2}$};
\fill[white] (-2.728,-1.575) circle (0.72);
\draw[miniedge] (-2.728,-1.055) -- (-3.223,-1.414);
\draw[miniedge] (-2.728,-1.055) -- (-3.034,-1.996);
\draw[miniedge] (-2.728,-1.055) -- (-2.422,-1.996);
\draw[miniedge] (-3.223,-1.414) -- (-2.233,-1.414);
\draw[miniedge] (-3.034,-1.996) -- (-2.422,-1.996);
\node[minidot] at (-2.728,-1.055) {};
\node[minidot] at (-3.223,-1.414) {};
\node[minidot] at (-3.034,-1.996) {};
\node[minidot] at (-2.422,-1.996) {};
\node[minidot] at (-2.233,-1.414) {};
\node[ann] at (-3.646,-2.105) {$G_{3}$};
\fill[white] (-5.786e-16,-3.15) circle (0.72);
\draw[miniedge] (-5.468e-16,-2.63) -- (-0.4945,-2.989);
\draw[miniedge] (-5.468e-16,-2.63) -- (-0.3056,-3.571);
\draw[miniedge] (-5.468e-16,-2.63) -- (0.4945,-2.989);
\draw[miniedge] (-0.4945,-2.989) -- (0.3056,-3.571);
\draw[miniedge] (-0.3056,-3.571) -- (0.3056,-3.571);
\node[minidot] at (-5.468e-16,-2.63) {};
\node[minidot] at (-0.4945,-2.989) {};
\node[minidot] at (-0.3056,-3.571) {};
\node[minidot] at (0.3056,-3.571) {};
\node[minidot] at (0.4945,-2.989) {};
\node[ann] at (-7.734e-16,-4.21) {$G_{4}$};
\fill[white] (-2.728,1.575) circle (0.72);
\draw[miniedge] (-2.728,2.095) -- (-3.223,1.736);
\draw[miniedge] (-2.728,2.095) -- (-2.422,1.154);
\draw[miniedge] (-2.728,2.095) -- (-2.233,1.736);
\draw[miniedge] (-3.223,1.736) -- (-3.034,1.154);
\draw[miniedge] (-3.034,1.154) -- (-2.422,1.154);
\node[minidot] at (-2.728,2.095) {};
\node[minidot] at (-3.223,1.736) {};
\node[minidot] at (-3.034,1.154) {};
\node[minidot] at (-2.422,1.154) {};
\node[minidot] at (-2.233,1.736) {};
\node[ann] at (-3.646,2.105) {$G_{5}$};
\fill[white] (2.728,1.575) circle (0.72);
\draw[miniedge] (2.728,2.095) -- (2.422,1.154);
\draw[miniedge] (2.728,2.095) -- (3.034,1.154);
\draw[miniedge] (2.728,2.095) -- (3.223,1.736);
\draw[miniedge] (2.233,1.736) -- (2.422,1.154);
\draw[miniedge] (2.233,1.736) -- (3.034,1.154);
\node[minidot] at (2.728,2.095) {};
\node[minidot] at (2.233,1.736) {};
\node[minidot] at (2.422,1.154) {};
\node[minidot] at (3.034,1.154) {};
\node[minidot] at (3.223,1.736) {};
\node[ann] at (3.646,2.105) {$G_{6}$};
\node[ann] at (5.55,1.46) {the five ground};
\node[ann] at (5.55,1.22) {vertices, fixed};
\node[ann] at (5.55,-1.3) {$u$ with degree $d(u)$};
\node[minidot] at (5.55,0.52) {};
\node[ann] at (5.55,0.9256) {$1\,(3)$};
\node[minidot] at (5.055,0.1607) {};
\node[ann] at (4.67,0.286) {$2\,(2)$};
\node[minidot] at (5.244,-0.4207) {};
\node[ann] at (5.006,-0.7488) {$3\,(2)$};
\node[minidot] at (5.856,-0.4207) {};
\node[ann] at (6.094,-0.7488) {$4\,(2)$};
\node[minidot] at (6.045,0.1607) {};
\node[ann] at (6.43,0.286) {$5\,(1)$};
\end{tikzpicture}
\caption{The realization graph $G(d)$ for $d = (3,2,2,2,1)$, drawn whole. Each of its six vertices is a realization, shown as the graph it is, with the five ground vertices in the same five positions every time and keyed at the right by number and degree. The six are named $G_1$ to $G_6$, and Figure~\ref{fig:fibers} sorts these same six, under those same names, into the fibers of a pivot. Two are joined when their edge sets differ in exactly four places, which is a single $2$-switch. The three missing joins are the three long diagonals, so $G(d)$ is $K_6$ minus a perfect matching, and it is Hamilton-connected. Section~5.1 takes the same sequence as its running example and cuts this graph into fibers.}
\label{fig:realizationgraph}
\end{figure}


==> figures/fig_yfamily.tex <==
% GENERATED by figures/make_fig_yfamily.py. Do not hand-edit.
% Members, arms, universal pair, edges and Hasse covers are computed from the
% definition in Section 7.5 and checked before emission; the absence of a Hamilton
% m_1-m_2 path is verified by exhaustive search, not asserted.
\begin{figure}[tbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
  ord/.style={black!55,line width=0.7pt},
  gedge/.style={black!55,line width=0.7pt},
  stem/.style={circle,draw=black!80,fill=black!8,line width=0.9pt,minimum size=7.2mm,inner sep=0pt,font=\scriptsize},
  outerarm/.style={circle,draw=black!70,fill=white,minimum size=7.2mm,inner sep=0pt,font=\scriptsize},
  innerarm/.style={circle,draw=black!70,fill=white,densely dashed,minimum size=7.2mm,inner sep=0pt,font=\scriptsize},
  armlabel/.style={font=\scriptsize,text=black!70},
  paneltitle/.style={font=\footnotesize,anchor=north,align=center},
]
% ---- panel A: the Gale order ----
\draw[ord] (0,0) -- (0,1.3);
\draw[ord] (0,1.3) -- (-1.55,2.6);
\draw[ord] (0,1.3) -- (1.55,2.6);
\draw[ord] (-1.55,2.6) -- (-1.55,3.9);
\draw[ord] (1.55,2.6) -- (1.55,3.9);
\node[stem] at (0,0) {$\mathsf{123}$};
\node[stem] at (0,1.3) {$\mathsf{124}$};
\node[outerarm] at (-1.55,2.6) {$\mathsf{125}$};
\node[outerarm] at (-1.55,3.9) {$\mathsf{126}$};
\node[innerarm] at (1.55,3.9) {$\mathsf{234}$};
\node[innerarm] at (1.55,2.6) {$\mathsf{134}$};
\node[armlabel,anchor=east] at (-2.15,3.25) {outer arm $P$};
\node[armlabel,anchor=west] at (2.15,3.25) {inner arm $Q$};
\node[armlabel,anchor=west] at (0.5,0.65) {stem};
\node[paneltitle] at (0,-0.95) {the Gale order\\[1pt]two elements of stem, then a fork};
% ---- panel B: the exchange graph, a clique-sum ----
\draw[gedge] (10.85,4.05) -- (10.85,0.55);
\draw[gedge] (8.6,3.05) -- (6.35,0.55);
\draw[gedge] (8.6,1.55) -- (8.6,3.05);
\draw[gedge] (6.35,4.05) -- (8.6,3.05);
\draw[gedge] (8.6,1.55) -- (10.85,4.05);
\draw[gedge] (10.85,4.05) -- (8.6,3.05);
\draw[gedge] (6.35,4.05) -- (8.6,1.55);
\draw[gedge] (6.35,4.05) -- (6.35,0.55);
\draw[gedge] (8.6,1.55) -- (10.85,0.55);
\draw[gedge] (8.6,3.05) -- (10.85,0.55);
\draw[gedge] (8.6,1.55) -- (6.35,0.55);
\draw[black!80,line width=1.5pt] (8.6,1.55) -- (8.6,3.05);
\node[stem] at (8.6,1.55) {$\mathsf{123}$};
\node[stem] at (8.6,3.05) {$\mathsf{124}$};
\node[outerarm] at (6.35,0.55) {$\mathsf{125}$};
\node[outerarm] at (6.35,4.05) {$\mathsf{126}$};
\node[innerarm] at (10.85,4.05) {$\mathsf{234}$};
\node[innerarm] at (10.85,0.55) {$\mathsf{134}$};
\node[armlabel,anchor=east] at (5.63,2.30) {$P$};
\node[armlabel,anchor=west] at (11.57,2.30) {$Q$};
\node[armlabel,anchor=east,fill=white,inner sep=1pt] at (8.3,2.30) {$uv$};
\node[paneltitle] at (8.6,-0.95) {the exchange graph $J(F)$\\[1pt]$K_2 \vee (K_{2} \sqcup K_{2})$};
\end{tikzpicture}
\caption{The Y-family $F(3; 6, 1)$, drawn twice. Left, its Gale order: the two Gale-least members $m_1 = \mathsf{123}$ and $m_2 = \mathsf{124}$ form a stem below everything, and above them the order forks into the outer chain $P$ and the inner chain $Q$, which are never comparable to one another. Right, the same family's exchange graph $J(F)$: the shared edge $uv = m_1m_2$ is drawn heavy, both of its endpoints are adjacent to everything, and the two arms are cliques with no edge between them. Deleting $m_1$ and $m_2$ leaves the two arms with nothing joining them, which is the clique-sum hypothesis of Lemma 7.4; that lemma then denies a Hamilton $m_1$--$m_2$ path, and that is why this family is the exception of Theorem 7.7.}
\label{fig:yfamily}
\end{figure}

